New flavor changing interactions in extended gauge models

A new class of flavor changing (FC) neutral interactions can arise in models based on extended gauge groups (rank $>$4) when new charged fermions are present together with new neutral gauge bosons. In some cases the FC couplings to a new $Z_1$ are expected to be sizeable, implying that the $Z_1$ mass must be large enough as to explain the observed suppression of FC transitions. Concentrating on E$_6$ models and assuming for the FC parameters a theoretically natural range of values, I show that in most cases the presence of a $Z_1$ much lighter than 1 TeV is unlikely.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%   fig. 1  %%%%%%%%%%%%%%%%

%!PS-Adobe-1.0
%%EndComments
save 50 dict begin /psplot exch def
/StartPSPlot
   {newpath 0 0 moveto 0 setlinewidth 0 setgray 1 setlinecap
    1 setlinejoin 72 300 div dup scale}def
/pending {false} def
/finish {pending {currentpoint stroke moveto /pending false def} if} def
/r {finish newpath moveto} def
/d {lineto /pending true def} def
/l {finish 4 2 roll moveto lineto currentpoint stroke moveto} def
/p {finish newpath moveto currentpoint lineto currentpoint stroke moveto} def
/e {finish gsave showpage grestore newpath 0 0 moveto} def
/lw {finish setlinewidth} def
/lt0 {finish [] 0 setdash} def
/lt1 {finish [3 5] 0 setdash} def
/lt2 {finish [20 10] 0 setdash} def
/lt3 {finish [60 10] 0 setdash} def
/lt4 {finish [3 10 20 10] 0 setdash} def
/lt5 {finish [3 10 60 10] 0 setdash} def
/lt6 {finish [20 10 60 10] 0 setdash} def
/EndPSPlot {clear psplot end restore}def
% end fixed prolog
StartPSPlot
%%EndProlog
%%Page: 1 1
   2 lw lt0  950 2200 r 2150 2200 d  950 2200 r  950 2226 d 1070 2200 r
 1070 2251 d 1190 2200 r 1190 2226 d 1310 2200 r 1310 2251 d 1430 2200 r
 1430 2226 d 1550 2200 r 1550 2251 d 1670 2200 r 1670 2226 d 1790 2200 r
 1790 2251 d 1910 2200 r 1910 2226 d 2030 2200 r 2030 2251 d 2150 2200 r
 2150 2226 d 1033 2149 r 1062 2149 d 1073 2138 r 1071 2136 d 1073 2135 d
 1074 2136 d 1073 2138 d 1092 2168 r 1087 2167 d 1086 2163 d 1086 2159 d
 1087 2155 d 1092 2154 d 1098 2154 d 1103 2155 d 1105 2159 d 1105 2163 d
 1103 2167 d 1098 2168 d 1092 2168 d 1089 2167 d 1087 2163 d 1087 2159 d
 1089 2155 d 1092 2154 d 1098 2154 r 1102 2155 d 1103 2159 d 1103 2163 d
 1102 2167 d 1098 2168 d 1092 2154 r 1087 2152 d 1086 2151 d 1084 2147 d
 1084 2141 d 1086 2138 d 1087 2136 d 1092 2135 d 1098 2135 d 1103 2136 d
 1105 2138 d 1106 2141 d 1106 2147 d 1105 2151 d 1103 2152 d 1098 2154 d
 1092 2154 r 1089 2152 d 1087 2151 d 1086 2147 d 1086 2141 d 1087 2138 d
 1089 2136 d 1092 2135 d 1098 2135 r 1102 2136 d 1103 2138 d 1105 2141 d
 1105 2147 d 1103 2151 d 1102 2152 d 1098 2154 d 1273 2149 r 1302 2149 d
 1313 2138 r 1311 2136 d 1313 2135 d 1314 2136 d 1313 2138 d 1338 2165 r
 1338 2135 d 1340 2168 r 1340 2135 d 1340 2168 r 1322 2144 d 1348 2144 d
 1334 2135 r 1345 2135 d 1548 2168 r 1544 2167 d 1540 2162 d 1539 2154 d
 1539 2149 d 1540 2141 d 1544 2136 d 1548 2135 d 1552 2135 d 1556 2136 d
 1560 2141 d 1561 2149 d 1561 2154 d 1560 2162 d 1556 2167 d 1552 2168 d
 1548 2168 d 1545 2167 d 1544 2165 d 1542 2162 d 1540 2154 d 1540 2149 d
 1542 2141 d 1544 2138 d 1545 2136 d 1548 2135 d 1552 2135 r 1555 2136 d
 1556 2138 d 1558 2141 d 1560 2149 d 1560 2154 d 1558 2162 d 1556 2165 d
 1555 2167 d 1552 2168 d 1774 2138 r 1773 2136 d 1774 2135 d 1776 2136 d
 1774 2138 d 1800 2165 r 1800 2135 d 1802 2168 r 1802 2135 d 1802 2168 r
 1784 2144 d 1810 2144 d 1795 2135 r 1806 2135 d 2014 2138 r 2013 2136 d
 2014 2135 d 2016 2136 d 2014 2138 d 2034 2168 r 2029 2167 d 2027 2163 d
 2027 2159 d 2029 2155 d 2034 2154 d 2040 2154 d 2045 2155 d 2046 2159 d
 2046 2163 d 2045 2167 d 2040 2168 d 2034 2168 d 2030 2167 d 2029 2163 d
 2029 2159 d 2030 2155 d 2034 2154 d 2040 2154 r 2043 2155 d 2045 2159 d
 2045 2163 d 2043 2167 d 2040 2168 d 2034 2154 r 2029 2152 d 2027 2151 d
 2026 2147 d 2026 2141 d 2027 2138 d 2029 2136 d 2034 2135 d 2040 2135 d
 2045 2136 d 2046 2138 d 2048 2141 d 2048 2147 d 2046 2151 d 2045 2152 d
 2040 2154 d 2034 2154 r 2030 2152 d 2029 2151 d 2027 2147 d 2027 2141 d
 2029 2138 d 2030 2136 d 2034 2135 d 2040 2135 r 2043 2136 d 2045 2138 d
 2046 2141 d 2046 2147 d 2045 2151 d 2043 2152 d 2040 2154 d  950 2850 r
 2150 2850 d  950 2850 r  950 2824 d 1070 2850 r 1070 2799 d 1190 2850 r
 1190 2824 d 1310 2850 r 1310 2799 d 1430 2850 r 1430 2824 d 1550 2850 r
 1550 2799 d 1670 2850 r 1670 2824 d 1790 2850 r 1790 2799 d 1910 2850 r
 1910 2824 d 2030 2850 r 2030 2799 d 2150 2850 r 2150 2824 d  950 2200 r
  950 2850 d  950 2274 r 1001 2274 d  950 2356 r 1001 2356 d  950 2439 r
 1001 2439 d  950 2521 r 1001 2521 d  950 2603 r 1001 2603 d  950 2685 r
 1001 2685 d  950 2768 r 1001 2768 d  950 2850 r 1001 2850 d  902 2287 r
  905 2288 d  910 2293 d  910 2260 d  908 2292 r  908 2260 d  902 2260 r
  916 2260 d  898 2369 r  900 2367 d  898 2366 d  897 2367 d  897 2369 d
  898 2372 d  900 2374 d  905 2375 d  911 2375 d  916 2374 d  918 2372 d
  919 2369 d  919 2366 d  918 2362 d  913 2359 d  905 2356 d  902 2354 d
  898 2351 d  897 2346 d  897 2342 d  911 2375 r  914 2374 d  916 2372 d
  918 2369 d  918 2366 d  916 2362 d  911 2359 d  905 2356 d  897 2345 r
  898 2346 d  902 2346 d  910 2343 d  914 2343 d  918 2345 d  919 2346 d
  902 2346 r  910 2342 d  916 2342 d  918 2343 d  919 2346 d  919 2350 d
  898 2453 r  900 2452 d  898 2450 d  897 2452 d  897 2453 d  900 2457 d
  905 2458 d  911 2458 d  916 2457 d  918 2453 d  918 2449 d  916 2445 d
  911 2444 d  906 2444 d  911 2458 r  914 2457 d  916 2453 d  916 2449 d
  914 2445 d  911 2444 d  914 2442 d  918 2439 d  919 2436 d  919 2431 d
  918 2428 d  916 2426 d  911 2425 d  905 2425 d  900 2426 d  898 2428 d
  897 2431 d  897 2433 d  898 2434 d  900 2433 d  898 2431 d  916 2441 r
  918 2436 d  918 2431 d  916 2428 d  914 2426 d  911 2425 d  911 2537 r
  911 2507 d  913 2540 r  913 2507 d  913 2540 r  895 2516 d  921 2516 d
  906 2507 r  918 2507 d  900 2622 r  897 2606 d  900 2608 d  905 2609 d
  910 2609 d  914 2608 d  918 2605 d  919 2600 d  919 2598 d  918 2593 d
  914 2590 d  910 2589 d  905 2589 d  900 2590 d  898 2592 d  897 2595 d
  897 2597 d  898 2598 d  900 2597 d  898 2595 d  910 2609 r  913 2608 d
  916 2605 d  918 2600 d  918 2598 d  916 2593 d  913 2590 d  910 2589 d
  900 2622 r  916 2622 d  900 2621 r  908 2621 d  916 2622 d  916 2699 r
  914 2698 d  916 2696 d  918 2698 d  918 2699 d  916 2703 d  913 2704 d
  908 2704 d  903 2703 d  900 2699 d  898 2696 d  897 2690 d  897 2680 d
  898 2675 d  902 2672 d  906 2671 d  910 2671 d  914 2672 d  918 2675 d
  919 2680 d  919 2682 d  918 2687 d  914 2690 d  910 2691 d  908 2691 d
  903 2690 d  900 2687 d  898 2682 d  908 2704 r  905 2703 d  902 2699 d
  900 2696 d  898 2690 d  898 2680 d  900 2675 d  903 2672 d  906 2671 d
  910 2671 r  913 2672 d  916 2675 d  918 2680 d  918 2682 d  916 2687 d
  913 2690 d  910 2691 d  897 2787 r  897 2778 d  897 2781 r  898 2784 d
  902 2787 d  905 2787 d  913 2782 d  916 2782 d  918 2784 d  919 2787 d
  898 2784 r  902 2786 d  905 2786 d  913 2782 d  919 2787 r  919 2782 d
  918 2778 d  911 2770 d  910 2766 d  908 2762 d  908 2754 d  918 2778 r
  910 2770 d  908 2766 d  906 2762 d  906 2754 d  905 2869 r  900 2868 d
  898 2864 d  898 2860 d  900 2856 d  905 2855 d  911 2855 d  916 2856 d
  918 2860 d  918 2864 d  916 2868 d  911 2869 d  905 2869 d  902 2868 d
  900 2864 d  900 2860 d  902 2856 d  905 2855 d  911 2855 r  914 2856 d
  916 2860 d  916 2864 d  914 2868 d  911 2869 d  905 2855 r  900 2853 d
  898 2852 d  897 2848 d  897 2842 d  898 2839 d  900 2837 d  905 2836 d
  911 2836 d  916 2837 d  918 2839 d  919 2842 d  919 2848 d  918 2852 d
  916 2853 d  911 2855 d  905 2855 r  902 2853 d  900 2852 d  898 2848 d
  898 2842 d  900 2839 d  902 2837 d  905 2836 d  911 2836 r  914 2837 d
  916 2839 d  918 2842 d  918 2848 d  916 2852 d  914 2853 d  911 2855 d
 2150 2200 r 2150 2850 d 2150 2274 r 2099 2274 d 2150 2356 r 2099 2356 d
 2150 2439 r 2099 2439 d 2150 2521 r 2099 2521 d 2150 2603 r 2099 2603 d
 2150 2685 r 2099 2685 d 2150 2768 r 2099 2768 d 2150 2850 r 2099 2850 d
   1 lw 1092 2900 r 1074 2870 d 1094 2900 r 1076 2870 d 1076 2900 r 1074 2893 d
 1074 2900 d 1094 2900 d 1074 2870 r 1094 2870 d 1094 2877 d 1092 2870 d
 1100 2870 r 1101 2873 d 1103 2874 d 1105 2873 d 1105 2871 d 1104 2868 d
 1102 2862 d 1103 2874 r 1104 2873 d 1104 2871 d 1103 2868 d 1101 2862 d
 1104 2868 r 1106 2871 d 1107 2873 d 1109 2874 d 1111 2874 d 1112 2873 d
 1113 2872 d 1113 2870 d 1112 2865 d 1110 2856 d 1111 2874 r 1112 2872 d
 1112 2870 d 1111 2865 d 1109 2856 d 1554 2900 r 1536 2870 d 1556 2900 r
 1538 2870 d 1538 2900 r 1536 2893 d 1536 2900 d 1556 2900 d 1536 2870 r
 1556 2870 d 1556 2877 d 1554 2870 d 1562 2874 r 1563 2874 d 1565 2873 d
 1566 2872 d 1572 2858 d 1573 2856 d 1563 2874 r 1565 2872 d 1571 2858 d
 1572 2857 d 1573 2856 d 1575 2856 d 1576 2874 r 1575 2872 d 1573 2869 d
 1564 2861 d 1562 2858 d 1561 2856 d 2148 2900 r 2130 2870 d 2150 2900 r
 2132 2870 d 2132 2900 r 2130 2893 d 2130 2900 d 2150 2900 d 2130 2870 r
 2150 2870 d 2150 2877 d 2148 2870 d 2167 2880 r 2162 2856 d 2168 2880 r
 2162 2856 d 2156 2870 r 2157 2873 d 2159 2874 d 2161 2873 d 2161 2871 d
 2160 2867 d 2160 2865 d 2161 2864 d 2162 2863 d 2165 2863 d 2167 2864 d
 2169 2865 d 2159 2874 r 2160 2873 d 2160 2871 d 2159 2867 d 2159 2865 d
 2160 2864 d 2161 2863 d 2162 2862 d 2164 2862 d 2167 2863 d 2169 2865 d
 2171 2868 d 2172 2871 d 2173 2874 d 1748 2790 r 1746 2786 d 1743 2785 d
 1740 2785 d 1738 2788 d 1738 2791 d 1740 2794 d 1743 2798 d 1749 2799 d
 1762 2799 d 1759 2794 d 1757 2791 d 1754 2782 d 1751 2774 d 1749 2770 d
 1746 2767 d 1741 2766 d 1736 2766 d 1733 2767 d 1733 2770 d 1735 2772 d
 1736 2772 d 1738 2770 d 1744 2778 r 1746 2780 d 1749 2782 d 1757 2782 d
 1760 2783 d 1762 2786 d 1759 2777 d 1762 2761 r 1766 2762 d 1768 2763 d
 1771 2765 d 1772 2767 d 1771 2768 d 1769 2769 d 1766 2769 d 1764 2768 d
 1762 2766 d 1761 2763 d 1761 2760 d 1762 2758 d 1763 2757 d 1765 2756 d
 1766 2756 d 1769 2757 d 1771 2759 d 1766 2769 r 1765 2768 d 1763 2766 d
 1762 2763 d 1762 2759 d 1763 2757 d 1781 2769 r 1775 2749 d 1782 2769 r
 1776 2749 d 1781 2766 r 1780 2761 d 1780 2758 d 1782 2756 d 1784 2756 d
 1786 2757 d 1788 2759 d 1790 2763 d 1791 2769 r 1789 2759 d 1789 2757 d
 1790 2756 d 1792 2757 d 1794 2760 d 1792 2769 r 1790 2759 d 1790 2757 d
 1790 2756 d 1801 2785 r 1830 2785 d 1801 2775 r 1830 2775 d 1844 2793 r
 1847 2794 d 1852 2799 d 1852 2766 d 1851 2798 r 1851 2766 d 1844 2766 r
 1859 2766 d 1881 2799 r 1876 2798 d 1873 2793 d 1871 2785 d 1871 2780 d
 1873 2772 d 1876 2767 d 1881 2766 d 1884 2766 d 1889 2767 d 1892 2772 d
 1894 2780 d 1894 2785 d 1892 2793 d 1889 2798 d 1884 2799 d 1881 2799 d
 1878 2798 d 1876 2796 d 1875 2793 d 1873 2785 d 1873 2780 d 1875 2772 d
 1876 2769 d 1878 2767 d 1881 2766 d 1884 2766 r 1887 2767 d 1889 2769 d
 1891 2772 d 1892 2780 d 1892 2785 d 1891 2793 d 1889 2796 d 1887 2798 d
 1884 2799 d 1902 2806 r 1919 2806 d 1926 2813 r 1926 2812 d 1926 2811 d
 1925 2812 d 1925 2813 d 1926 2815 d 1926 2816 d 1929 2817 d 1933 2817 d
 1936 2816 d 1937 2815 d 1938 2813 d 1938 2811 d 1937 2809 d 1934 2808 d
 1929 2806 d 1927 2805 d 1926 2803 d 1925 2800 d 1925 2797 d 1933 2817 r
 1935 2816 d 1936 2815 d 1937 2813 d 1937 2811 d 1936 2809 d 1933 2808 d
 1929 2806 d 1925 2799 r 1926 2800 d 1927 2800 d 1932 2798 d 1935 2798 d
 1937 2799 d 1938 2800 d 1927 2800 r 1932 2797 d 1936 2797 d 1937 2798 d
 1938 2800 d 1938 2802 d 1718 2416 r 1716 2412 d 1713 2411 d 1710 2411 d
 1708 2414 d 1708 2417 d 1710 2420 d 1713 2424 d 1719 2425 d 1732 2425 d
 1729 2420 d 1727 2417 d 1724 2408 d 1721 2400 d 1719 2396 d 1716 2393 d
 1711 2392 d 1706 2392 d 1703 2393 d 1703 2396 d 1705 2398 d 1706 2398 d
 1708 2396 d 1714 2404 r 1716 2406 d 1719 2408 d 1727 2408 d 1730 2409 d
 1732 2412 d 1729 2403 d 1732 2387 r 1736 2388 d 1738 2389 d 1741 2391 d
 1742 2393 d 1741 2394 d 1739 2395 d 1736 2395 d 1734 2394 d 1732 2392 d
 1731 2389 d 1731 2386 d 1732 2384 d 1733 2383 d 1735 2382 d 1736 2382 d
 1739 2383 d 1741 2385 d 1736 2395 r 1735 2394 d 1733 2392 d 1732 2389 d
 1732 2385 d 1733 2383 d 1751 2395 r 1745 2375 d 1752 2395 r 1746 2375 d
 1751 2392 r 1750 2387 d 1750 2384 d 1752 2382 d 1754 2382 d 1756 2383 d
 1758 2385 d 1760 2389 d 1761 2395 r 1759 2385 d 1759 2383 d 1760 2382 d
 1762 2383 d 1764 2386 d 1762 2395 r 1760 2385 d 1760 2383 d 1760 2382 d
 1771 2411 r 1800 2411 d 1771 2401 r 1800 2401 d 1814 2419 r 1817 2420 d
 1822 2425 d 1822 2392 d 1821 2424 r 1821 2392 d 1814 2392 r 1829 2392 d
 1851 2425 r 1846 2424 d 1843 2419 d 1841 2411 d 1841 2406 d 1843 2398 d
 1846 2393 d 1851 2392 d 1854 2392 d 1859 2393 d 1862 2398 d 1864 2406 d
 1864 2411 d 1862 2419 d 1859 2424 d 1854 2425 d 1851 2425 d 1848 2424 d
 1846 2422 d 1845 2419 d 1843 2411 d 1843 2406 d 1845 2398 d 1846 2395 d
 1848 2393 d 1851 2392 d 1854 2392 r 1857 2393 d 1859 2395 d 1861 2398 d
 1862 2406 d 1862 2411 d 1861 2419 d 1859 2422 d 1857 2424 d 1854 2425 d
 1872 2432 r 1889 2432 d 1896 2440 r 1896 2439 d 1896 2438 d 1895 2439 d
 1895 2440 d 1896 2442 d 1899 2443 d 1903 2443 d 1906 2442 d 1907 2440 d
 1907 2437 d 1906 2435 d 1903 2434 d 1900 2434 d 1903 2443 r 1905 2442 d
 1906 2440 d 1906 2437 d 1905 2435 d 1903 2434 d 1905 2434 d 1907 2432 d
 1908 2430 d 1908 2427 d 1907 2425 d 1906 2424 d 1903 2423 d 1899 2423 d
 1896 2424 d 1896 2425 d 1895 2427 d 1895 2428 d 1896 2429 d 1896 2428 d
 1896 2427 d 1906 2433 r 1907 2430 d 1907 2427 d 1906 2425 d 1905 2424 d
 1903 2423 d 1500 2104 r 1501 2106 d 1501 2101 d 1500 2104 d 1495 2106 d
 1490 2106 d 1485 2104 d 1484 2103 d 1484 2101 d 1485 2098 d 1489 2096 d
 1497 2093 d 1500 2092 d 1501 2090 d 1484 2101 r 1485 2100 d 1489 2098 d
 1497 2095 d 1500 2093 d 1501 2090 d 1501 2087 d 1500 2085 d 1495 2084 d
 1490 2084 d 1485 2085 d 1484 2088 d 1484 2084 d 1485 2085 d 1514 2117 r
 1513 2116 d 1514 2114 d 1516 2116 d 1514 2117 d 1514 2106 r 1514 2084 d
 1516 2106 r 1516 2084 d 1509 2106 r 1516 2106 d 1509 2084 r 1521 2084 d
 1532 2106 r 1532 2084 d 1533 2106 r 1533 2084 d 1533 2101 r 1537 2104 d
 1541 2106 d 1545 2106 d 1549 2104 d 1551 2101 d 1551 2084 d 1545 2106 r
 1548 2104 d 1549 2101 d 1549 2084 d 1527 2106 r 1533 2106 d 1527 2084 r
 1538 2084 d 1545 2084 r 1556 2084 d 1609 2117 r 1604 2116 d 1601 2112 d
 1597 2106 d 1596 2101 d 1594 2095 d 1593 2085 d 1591 2072 d 1609 2117 r
 1605 2116 d 1602 2112 d 1599 2106 d 1597 2101 d 1596 2095 d 1594 2085 d
 1593 2072 d 1609 2117 r 1612 2117 d 1615 2116 d 1617 2114 d 1617 2109 d
 1615 2106 d 1613 2104 d 1609 2103 d 1604 2103 d 1612 2117 r 1615 2114 d
 1615 2109 d 1613 2106 d 1612 2104 d 1609 2103 d 1604 2103 r 1609 2101 d
 1612 2100 d 1613 2098 d 1615 2095 d 1615 2090 d 1613 2087 d 1612 2085 d
 1607 2084 d 1602 2084 d 1599 2085 d 1597 2087 d 1596 2092 d 1609 2101 r
 1612 2098 d 1613 2095 d 1613 2090 d 1612 2087 d 1610 2085 d 1607 2084 d
  739 2413 r  772 2413 d  739 2414 r  768 2424 d  739 2413 r  772 2424 d
  739 2435 r  772 2424 d  739 2435 r  772 2435 d  739 2437 r  772 2437 d
  739 2408 r  739 2414 d  739 2435 r  739 2442 d  772 2408 r  772 2418 d
  772 2430 r  772 2442 d  762 2460 r  782 2448 d  762 2461 r  782 2449 d
  762 2449 r  767 2448 d  762 2448 d  762 2461 d  782 2448 r  782 2461 d
  777 2461 d  782 2460 d  778 2467 r  777 2469 d  776 2470 d  788 2470 d
  776 2470 r  788 2470 d  788 2467 r  788 2473 d  732 2551 r  736 2548 d
  740 2544 d  747 2541 d  755 2540 d  761 2540 d  769 2541 d  776 2544 d
  780 2548 d  784 2551 d  736 2548 r  742 2544 d  747 2543 d  755 2541 d
  761 2541 d  769 2543 d  774 2544 d  780 2548 d  739 2570 r  772 2570 d
  739 2572 r  772 2572 d  739 2560 r  747 2559 d  739 2559 d  739 2583 d
  747 2583 d  739 2581 d  772 2565 r  772 2576 d  760 2592 r  760 2612 d
  756 2612 d  753 2610 d  752 2608 d  750 2605 d  750 2600 d  752 2596 d
  755 2592 d  760 2591 d  763 2591 d  768 2592 d  771 2596 d  772 2600 d
  772 2604 d  771 2608 d  768 2612 d  760 2610 r  755 2610 d  752 2608 d
  750 2600 r  752 2597 d  755 2594 d  760 2592 d  763 2592 d  768 2594 d
  771 2597 d  772 2600 d  739 2623 r  772 2634 d  739 2624 r  768 2634 d
  739 2645 r  772 2634 d  739 2618 r  739 2629 d  739 2640 r  739 2650 d
  732 2656 r  736 2660 d  740 2663 d  747 2666 d  755 2668 d  761 2668 d
  769 2666 d  776 2663 d  780 2660 d  784 2656 d  736 2660 r  742 2663 d
  747 2664 d  755 2666 d  761 2666 d  769 2664 d  774 2663 d  780 2660 d
   3 lw  950 2497 r  956 2445 d  962 2424 d  968 2410 d  974 2398 d  980 2388 d
  986 2379 d  992 2371 d  998 2363 d 1004 2356 d 1010 2348 d 1016 2341 d
 1022 2333 d 1028 2325 d 1034 2317 d 1040 2308 d 1046 2298 d 1052 2287 d
 1058 2275 d 1064 2259 d 1070 2239 d 1076 2203 d 1082 2242 d 1088 2263 d
 1094 2278 d 1100 2292 d 1106 2304 d 1112 2315 d 1118 2326 d 1124 2336 d
 1130 2345 d 1136 2354 d 1142 2362 d 1148 2370 d 1154 2378 d 1160 2386 d
 1166 2394 d 1172 2401 d 1178 2408 d 1184 2415 d 1190 2422 d 1196 2428 d
 1202 2435 d 1208 2441 d 1214 2447 d 1220 2454 d 1226 2460 d 1232 2465 d
 1238 2471 d 1244 2477 d 1250 2483 d 1256 2488 d 1262 2494 d 1268 2499 d
 1274 2504 d 1280 2509 d 1286 2515 d 1292 2520 d 1298 2525 d 1304 2529 d
 1310 2534 d 1316 2539 d 1322 2544 d 1328 2548 d 1334 2553 d 1340 2558 d
 1346 2562 d 1352 2566 d 1358 2571 d 1364 2575 d 1370 2579 d 1376 2583 d
 1382 2587 d 1388 2591 d 1394 2595 d 1400 2599 d 1406 2603 d 1412 2607 d
 1418 2611 d 1424 2614 d 1430 2618 d 1436 2622 d 1442 2625 d 1448 2629 d
 1454 2632 d 1460 2636 d 1466 2639 d 1472 2642 d 1478 2646 d 1484 2649 d
 1490 2652 d 1496 2655 d 1502 2658 d 1508 2661 d 1514 2664 d 1520 2667 d
 1526 2670 d 1532 2673 d 1538 2675 d 1544 2678 d 1550 2681 d 1556 2683 d
 1562 2686 d 1568 2688 d 1574 2691 d 1580 2693 d 1586 2696 d 1592 2698 d
 1598 2701 d 1604 2703 d 1610 2705 d 1616 2707 d 1622 2709 d 1628 2711 d
 1634 2713 d 1640 2715 d 1646 2717 d 1652 2719 d 1658 2721 d 1664 2722 d
 1670 2724 d 1676 2726 d 1682 2727 d 1688 2729 d 1694 2731 d 1700 2732 d
 1706 2733 d 1712 2735 d 1718 2736 d 1724 2737 d 1730 2738 d 1736 2740 d
 1742 2741 d 1748 2742 d 1754 2743 d 1760 2744 d 1766 2744 d 1772 2745 d
 1778 2746 d 1784 2747 d 1790 2747 d 1796 2748 d 1802 2748 d 1808 2749 d
 1814 2749 d 1820 2749 d 1826 2750 d 1832 2750 d 1838 2750 d 1844 2750 d
 1850 2750 d 1856 2750 d 1862 2750 d 1868 2750 d 1874 2749 d 1880 2749 d
 1886 2748 d 1892 2748 d 1898 2747 d 1904 2746 d 1910 2746 d 1916 2745 d
 1922 2744 d 1928 2743 d 1934 2741 d 1940 2740 d 1946 2739 d 1952 2737 d
 1958 2736 d 1964 2734 d 1970 2732 d 1976 2730 d 1982 2728 d 1988 2726 d
 1994 2723 d 2000 2721 d 2006 2718 d 2012 2715 d 2018 2712 d 2024 2709 d
 2030 2706 d 2036 2702 d 2042 2698 d 2048 2694 d 2054 2690 d 2060 2685 d
 2066 2680 d 2072 2675 d 2078 2669 d 2084 2663 d 2090 2657 d 2096 2650 d
 2102 2642 d 2108 2634 d 2114 2625 d 2120 2615 d 2126 2603 d 2132 2590 d
 2138 2573 d 2144 2552 d 2150 2497 d  950 2288 r  956 2272 d  962 2265 d
  968 2261 d  974 2257 d  980 2254 d  986 2251 d  992 2248 d  998 2246 d
 1004 2244 d 1010 2241 d 1016 2239 d 1022 2236 d 1028 2234 d 1034 2231 d
 1040 2228 d 1046 2225 d 1052 2222 d 1058 2218 d 1064 2213 d 1070 2207 d
 1074 2200 d 1078 2200 r 1082 2208 d 1088 2214 d 1094 2219 d 1100 2223 d
 1106 2227 d 1112 2231 d 1118 2234 d 1124 2237 d 1130 2240 d 1136 2243 d
 1142 2246 d 1148 2248 d 1154 2251 d 1160 2253 d 1166 2256 d 1172 2258 d
 1178 2260 d 1184 2262 d 1190 2264 d 1196 2267 d 1202 2269 d 1208 2271 d
 1214 2273 d 1220 2275 d 1226 2276 d 1232 2278 d 1238 2280 d 1244 2282 d
 1250 2284 d 1256 2285 d 1262 2287 d 1268 2289 d 1274 2291 d 1280 2292 d
 1286 2294 d 1292 2295 d 1298 2297 d 1304 2299 d 1310 2300 d 1316 2302 d
 1322 2303 d 1328 2304 d 1334 2306 d 1340 2307 d 1346 2309 d 1352 2310 d
 1358 2312 d 1364 2313 d 1370 2314 d 1376 2316 d 1382 2317 d 1388 2318 d
 1394 2319 d 1400 2321 d 1406 2322 d 1412 2323 d 1418 2324 d 1424 2325 d
 1430 2327 d 1436 2328 d 1442 2329 d 1448 2330 d 1454 2331 d 1460 2332 d
 1466 2333 d 1472 2334 d 1478 2335 d 1484 2336 d 1490 2337 d 1496 2338 d
 1502 2339 d 1508 2340 d 1514 2341 d 1520 2342 d 1526 2343 d 1532 2344 d
 1538 2345 d 1544 2346 d 1550 2346 d 1556 2347 d 1562 2348 d 1568 2349 d
 1574 2350 d 1580 2350 d 1586 2351 d 1592 2352 d 1598 2353 d 1604 2353 d
 1610 2354 d 1616 2355 d 1622 2355 d 1628 2356 d 1634 2357 d 1640 2357 d
 1646 2358 d 1652 2358 d 1658 2359 d 1664 2360 d 1670 2360 d 1676 2361 d
 1682 2361 d 1688 2362 d 1694 2362 d 1700 2363 d 1706 2363 d 1712 2363 d
 1718 2364 d 1724 2364 d 1730 2365 d 1736 2365 d 1742 2365 d 1748 2366 d
 1754 2366 d 1760 2366 d 1766 2367 d 1772 2367 d 1778 2367 d 1784 2367 d
 1790 2367 d 1796 2368 d 1802 2368 d 1808 2368 d 1814 2368 d 1820 2368 d
 1826 2368 d 1832 2368 d 1838 2368 d 1844 2368 d 1850 2368 d 1856 2368 d
 1862 2368 d 1868 2368 d 1874 2368 d 1880 2368 d 1886 2368 d 1892 2368 d
 1898 2367 d 1904 2367 d 1910 2367 d 1916 2367 d 1922 2366 d 1928 2366 d
 1934 2366 d 1940 2365 d 1946 2365 d 1952 2364 d 1958 2364 d 1964 2363 d
 1970 2363 d 1976 2362 d 1982 2361 d 1988 2361 d 1994 2360 d 2000 2359 d
 2006 2358 d 2012 2357 d 2018 2356 d 2024 2355 d 2030 2354 d 2036 2353 d
 2042 2352 d 2048 2351 d 2054 2349 d 2060 2348 d 2066 2346 d 2072 2345 d
 2078 2343 d 2084 2341 d 2090 2339 d 2096 2337 d 2102 2334 d 2108 2332 d
 2114 2329 d 2120 2326 d 2126 2322 d 2132 2318 d 2138 2312 d 2144 2305 d
 2150 2288 d
e
%%Trailer
EndPSPlot
